Gravitationally bound monopoles

We construct monopole solutions in SU(2) Einstein-Yang-Mills-Higgs theory, carrying magnetic charge n. For vanishing and small Higgs selfcoupling, these multimonopole solutions are gravitationally bound. Their mass per unit charge is lower than the mass of the n=1 monopole. For large Higgs selfcoupling only a repulsive phase exists.

==> (inline-ps-0) <==
gsave #2 -36 mul 0 rmoveto
   currentpoint translate #2 7.0 div #3 5.0 div scale

==> (inline-ps-1) <==
grestore
